Amortised Inference through One-Step Implicit Sampling

Efficient sampling from Bayesian posterior distributions in high dimensions remains a hard problem, despite advances in theory and algorithms. Multiple steps are usually required to draw unbiased samples, for example, iterations of an MCMC algorithm or integration steps in a diffusion-based amortised sampler. However, scalable one-step amortised inference remains a challenging open problem. In this work, we build upon recent progress in data-driven generative modelling to offer a possible solution for one-step amortised sampling. Our one-step implicit sampler (OSIS) uses short-time MCMC dynamics to define a local target for the evolution of an implicitly modelled distribution. In the asymptotic limit, the modelled distribution is a fixed point of the MCMC kernel and thus samples from the target. We analyse the convergence properties of OSIS and show connections with other generative modelling and sampling algorithms. We study various design choices and show that OSIS performs well compared to multi-step amortised samplers and non-amortised MCMC baselines while being far more efficient at sampling time.

==> images/figure-1/figure-1.tex <==
\begin{tikzpicture}[
    img/.style  = {inner sep=0pt, outer sep=0pt},
    lbl/.style  = {font=\small, inner sep=0pt,
                   text height=1.9ex, text depth=0.8ex},
    disc/.style = {font=\footnotesize, inner sep=0pt,
                   text height=1.7ex, text depth=0.7ex},
    flow/.style = {-{Stealth[length=1.4mm, width=1.1mm]}, thin,
                   shorten >=0.4mm, shorten <=0.4mm},
    node distance = 1.5mm,
]
  \def\vgap{9mm}

  % --- columns 2-4: two images stacked ---
    \node[img]                    (b1) {\includegraphics[height=2.4cm, trim=64 54 50 60, clip]{
        images/figure-1/s-1.png
    }};
    \node[img, below=\vgap of b1] (b2) {\includegraphics[height=2.4cm, trim=64 54 50 60, clip]{
        images/figure-1/t-1.png
    }};
    \node[img, right=of b1]       (c1) {\includegraphics[height=2.4cm, trim=64 54 50 60, clip]{
        images/figure-1/s-2.png
    }};
    \node[img, below=\vgap of c1] (c2) {\includegraphics[height=2.4cm, trim=64 54 50 60, clip]{
        images/figure-1/t-2.png
    }};
    \node[img, right=of c1]       (d1) {\includegraphics[height=2.4cm, trim=64 54 50 60, clip]{
        images/figure-1/s-3.png
    }};
    \node[img, below=\vgap of d1] (d2) {\includegraphics[height=2.4cm, trim=64 54 50 60, clip]{
        images/figure-1/t-3.png
    }};

  \foreach \col in {b,c,d}{%
    % discrepancy term, flush right in the gap
    \node[disc, anchor=east] (d\col)
      at ([xshift=-1mm]$(\col1.south east)!0.5!(\col2.north east)$)
      {\footnotesize $\mathcal{D}(\rho_\theta,\,\rho_h)$};

    \coordinate (t\col) at ([xshift=-2.3mm,yshift=1mm]d\col.south east);  % over K\rho
    \coordinate (r\col) at ([xshift=5mm,yshift=-1mm]  d\col.north west);   % under \rho

    \draw[flow] (\col1.south -| r\col) -- (r\col);   % top image    -> K\rho
    \draw[flow] (\col2.north -| t\col) -- (t\col);   % bottom image -> \rho

    curved bottom -> top arrow, down the left side
    %   \draw[flow] ([xshift=5mm]\col2.north west)
    %     to[bend left=18] ([xshift=5mm]\col1.south west)
    %     node[midway, left=0.4mm, font=\footnotesize, inner sep=0pt] {$K$};
    % }
    \draw[flow] ([xshift=5mm]\col1.south west)
    to[bend right=18]
     node[midway, left=0.4mm, font=\footnotesize, inner sep=0pt] {$K$}
    ([xshift=5mm]\col2.north west);
    }
    
    % --- columns 1 and 5 ---
    \node[img, anchor=east] (a)
    at ([xshift=-1.5mm]$(b1.west)!0.5!(b2.west)$)
    {\includegraphics[height=2.4cm, trim=64 54 50 60, clip]{
        images/figure-1/prior.png
    }};
    
    \node[img, anchor=west] (e)
    at ([xshift=1.5mm]$(d1.east)!0.5!(d2.east)$)
    {\includegraphics[height=2.4cm, trim=64 54 50 60, clip]{
        images/figure-1/target.png
    }};

    % --- labels, all on one baseline ---
    \node[lbl, above=0.8mm of b1] (lb) {$x\sim \rho_\theta \coloneqq (G_\theta)_\#q$};
    \node[lbl, above=0.8mm of c1] (lc) {$x \sim \rho_\theta \coloneqq (G_\theta)_\#q$};
    \node[lbl, above=0.8mm of d1] (ld) {$x \sim \rho_\theta \coloneqq (G_\theta)_\#q$};
    \node[lbl, above=0.8mm of a] {$z\sim q$};
    % \node[lbl] at (e |- lb) {$\pi$};

    \draw[flow] ([yshift=6mm]b1.north west) -- ([yshift=6mm]d1.north east) node[lbl,midway,above,anchor=south] {Training};

    % --- column titles, all on one baseline above the figure ---
    \node[lbl, above=0.8mm of b1] (tb) {};
    \node[lbl] at (a  |- tb) {Source $q$};
    \node[lbl, below=0.8mm of b2] {$x\sim \rho_h\coloneqq K\rho_\theta$};
    \node[lbl, below=0.8mm of c2] {$x\sim \rho_h\coloneqq K\rho_\theta$};
    \node[lbl, below=0.8mm of d2] {$x\sim \rho_h\coloneqq K\rho_\theta$};
    % \node[lbl] at (c1 |- tb) {};
    % \node[lbl] at (d1 |- tb) {};
    \node[lbl] at (e  |- tb) {Target $\pi$};
\end{tikzpicture}

==> osis-descent.tex <==
% Figure 1 v4. All geometry and labels are editable native TikZ.
% Requires amsmath,tikz and arrows.meta,decorations.markings,calc.
\begingroup
\begin{tikzpicture}[x=1mm,y=1mm,line cap=round,line join=round,
 every node/.style={inner sep=0pt,outer sep=0pt,font=\fontsize{12}{12}\selectfont},
 mathlabel/.style={font=\fontsize{16}{16}\selectfont,fill=white,inner sep=.6pt,rounded corners=.3pt},
 operation/.style={fill=white,inner sep=.7pt,rounded corners=.3pt},
 onearrow/.style args={#1}{postaction={decorate},decoration={markings,mark=at position #1 with {\arrow{Stealth[length=6pt,width=4pt]}}}},
 state/.style={circle,inner sep=0pt,minimum size=1.8mm,draw=white,line width=.6pt}]
\definecolor{kernel}{HTML}{cc0033}
\definecolor{transport}{HTML}{aaaaaa}
\definecolor{osis}{HTML}{0000ff}

\definecolor{ink}{HTML}{000000}
\path[use as bounding box] (0,0) rectangle (139.7,78);
% Exact fixed-covariance Gaussian mean family, one common affine display.
\def\la{5}\def\lb{.7}\def\ma{1}\def\mb{2.8}
\def\kernelTime{.7}\def\stepsize{.5}\def\cx{42}\def\cy{25.5}
\def\saa{-18.181876736}\def\sab{24.493527408}
\def\sba{19.011800672}\def\sbb{7.838642624}
\pgfmathsetmacro{\fk}{.5*(\la*\ma^2+\lb*\mb^2)}
\pgfmathsetmacro{\gk}{.5*(\ma^2+\mb^2)}
\pgfmathdeclarefunction{px}{2}{\pgfmathparse{\cx+\saa*#1+\sab*#2}}
\pgfmathdeclarefunction{py}{2}{\pgfmathparse{\cy+\sba*#1+\sbb*#2}}
\pgfmathdeclarefunction{flowx}{1}{\pgfmathparse{px(\ma*exp(-\la*#1),\mb*exp(-\lb*#1))}}
\pgfmathdeclarefunction{flowy}{1}{\pgfmathparse{py(\ma*exp(-\la*#1),\mb*exp(-\lb*#1))}}
\coordinate (pi) at (\cx,\cy);
\coordinate (k) at ({flowx(0)},{flowy(0)});
\coordinate (h) at ({flowx(\kernelTime)},{flowy(\kernelTime)});
\coordinate (n) at ($(k)!\stepsize!(h)$);
% Selected level sets; the drawing window is not a functional domain.
% All three update states lie inside the two outer levels.
\begin{scope}
 \clip (0,0) rectangle (139.7,78);
 \foreach \ell in {.05,.30,.72,1.25,1.80}{
  \pgfmathsetmacro{\fa}{sqrt(2*\fk*\ell/\la)}
  \pgfmathsetmacro{\fb}{sqrt(2*\fk*\ell/\lb)}
  \pgfmathsetmacro{\gr}{sqrt(2*\gk*\ell)}
  \draw[kernel,line width=1pt]
   plot[domain=0:360,samples=241] ({px(\fa*cos(\x),\fb*sin(\x))},{py(\fa*cos(\x),\fb*sin(\x))}) -- cycle;
  \draw[transport,line width=1pt]
   plot[domain=0:360,samples=241] ({px(\gr*cos(\x),\gr*sin(\x))},{py(\gr*cos(\x),\gr*sin(\x))}) -- cycle;
 }
\end{scope}

% Direct optimal transport to the target, shown for comparison only.
\draw[transport,line width=2pt,shorten >=1.7mm,
 -{Stealth[length=6pt,width=4pt]},preaction={draw=white,line width=1.75pt}]
 (k)--(pi);
% Continue the SAME exact Langevin evolution towards its limiting law pi.
% Stop the visible terminal arrow just outside the target marker.
% The exact analytical continuation has limit pi as time tends to infinity.
\pgfmathsetmacro{\tailEnd}{ln(\mb*sqrt(\sab^2+\sbb^2)/1.9)/\lb}
\draw[kernel,line width=2pt,dash pattern=on 3pt off 3pt,
 -{Stealth[length=6pt,width=4pt]},
 preaction={draw=white,line width=1.9pt,solid}]
 plot[domain=\kernelTime:\tailEnd,samples=220] ({flowx(\x)},{flowy(\x)});
 
% Highlight the short Langevin curve and the current Euler step.
\draw[kernel,line width=2pt,preaction={draw=white,line width=2pt},onearrow=.50]
 plot[domain=0:\kernelTime,samples=200] ({flowx(\x)},{flowy(\x)});
 
\draw[osis,line width=2pt,shorten >=1mm,dash pattern=on 3pt off 3pt,
 -{Stealth[length=6pt,width=4pt]},preaction={draw=white,line width=2pt,solid}]
 (n)--(h);
\draw[osis,line width=2pt,shorten >=1mm,-{Stealth[length=6pt,width=4pt]}]
 (k)--(n);
 
% State labels: small opaque patches, kept local to the actual points.
\node[state,fill=ink] at (k) {};
\node[state,fill=osis] at (n) {};
\node[state,fill=kernel] at (h) {};
\fill[white] (pi) circle[radius=1.6];
\draw[ink,line width=.55pt] (pi) circle[radius=1.15];
\fill[ink] (pi) circle[radius=.55];


\node[mathlabel,anchor=north,text=ink] at ($(pi)+(0,-2.1)$) {$\pi$};
\node[mathlabel,anchor=south west,text=ink] at ($(k)+(1.5,1.6)$) {$\rho_k$};
\node[mathlabel,anchor=east,text=osis] at ($(n)+(-2.0,-1.3)$) {$\rho_{k+1}$};
\node[mathlabel,anchor=north west,text=kernel] at ($(h)+(1.5,-1.7)$) {$\rho_h$};


\node[operation,anchor=east,text=osis,font=\fontsize{12}{12}\selectfont]
 at (89,61.8) {\osis step};
 
\node[operation,anchor=east,text=transport,font=\fontsize{12}{12}\selectfont]
 at (69.5,50.7) {Wasserstein geodesic (dynamic OT)};
 
\node[operation,anchor=west,text=kernel] at (97,53.5) {Langevin (KL descent)};

\node[mathlabel,anchor=west,text=transport,font=\fontsize{16}{16}\selectfont]
 at (6,71.5) {$\frac12 \mathcal{W}_2^2(\cdot,\pi)$};
 
\node[mathlabel,anchor=west,text=kernel,font=\fontsize{16}{16}\selectfont]
 at (6,7.0) {$\mathrm{KL}(\cdot\Vert\pi)$};
\end{tikzpicture}%
\endgroup

